Total Generalized Variation Regularization in Variational Data Assimilation for Burgers' Equation

We propose a second-order total generalized variation (TGV) regularization for the reconstruction of the initial condition in variational data assimilation problems. After showing the equivalence between TGV regularization and the Bayesian method for the MAP estimator, we focus on the detailed study of the inviscid Burgers' data assimilation problem. Due to the difficult structure of the governing hyperbolic conservation law, we consider a discretize-then-optimize approach and derive first-order optimality conditions for the problem. For the numerical solution, we propose a globalized reduced Newton-type method and prove convergence of the algorithm to stationary points. The paper finishes with some numerical experiments where among others, the performance of TGV-regularization compared to the TV-regularization is tested.

==> BEST_solution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=3in,
height=3in,
at={(0in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.1,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.01,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white,font=\small},
title style={font=\bfseries},
 title={TV regularized problem}]
]
\addplot [color=blue]
  table[row sep=crcr]{%
.196078431372549	0.0321463660032439\\
0.392156862745098	0.0517960424650268\\
0.588235294117647	0.0522026614381039\\
0.784313725490196	0.052203122894656\\
0.980392156862745	0.0522026830959553\\
1.17647058823529	0.0522026903659775\\
1.37254901960784	0.0522020501033978\\
1.56862745098039	0.0522026534169827\\
1.76470588235294	0.0522022730996443\\
1.96078431372549	0.0463569267535216\\
2.15686274509804	0.00271484936557364\\
2.35294117647059	-0.0154232002524197\\
2.54901960784314	-0.015423788227555\\
2.74509803921569	-0.0154231441003094\\
2.94117647058824	0.222196888367394\\
3.13725490196078	0.222197898135283\\
3.33333333333333	0.222198137149364\\
3.52941176470588	0.563039344160285\\
3.72549019607843	0.56303940934267\\
3.92156862745098	0.563040112733704\\
4.11764705882353	0.563041075595357\\
4.31372549019608	0.562311378857078\\
4.50980392156863	0.564138096950054\\
4.70588235294118	0.564171004887146\\
4.90196078431373	0.832795362381735\\
};
\addplot [color=red,mark=diamond]
  table[row sep=crcr]{%
0.196078431372549	0\\
0.392156862745098	0\\
0.588235294117647	0\\
0.784313725490196	0\\
0.980392156862745	0\\
1.17647058823529	0\\
1.37254901960784	0\\
1.56862745098039	0\\
1.76470588235294	0\\
1.96078431372549	0\\
2.15686274509804	0\\
2.35294117647059	0\\
2.54901960784314	0.0196078431372551\\
2.74509803921569	0.0980392156862746\\
2.94117647058824	0.176470588235294\\
3.13725490196078	0.254901960784314\\
3.33333333333333	0.333333333333333\\
3.52941176470588	0.411764705882353\\
3.72549019607843	0.490196078431373\\
3.92156862745098	0.568627450980392\\
4.11764705882353	0.647058823529412\\
4.31372549019608	0.725490196078431\\
4.50980392156863	0.803921568627451\\
4.70588235294118	0.882352941176471\\
4.90196078431373	0.96078431372549\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
5.09803921568628	1.50330615149446\\
5.29411764705882	1.50330720654404\\
5.49019607843137	1.50330804830467\\
5.68627450980392	1.50330849715953\\
5.88235294117647	1.26195069351949\\
6.07843137254902	1.26174891801921\\
6.27450980392157	1.50783110976155\\
6.47058823529412	1.50780028169074\\
6.66666666666667	1.2148306474393\\
6.86274509803922	0.705490135498072\\
7.05882352941177	0.475347952463893\\
7.25490196078431	0.203631711946308\\
7.45098039215686	-0.0102171574555555\\
7.64705882352941	-0.0102166691222573\\
7.84313725490196	-0.0102176208008309\\
8.03921568627451	-0.0102173724433222\\
8.23529411764706	-0.0102177362123882\\
8.43137254901961	-0.0102182914795476\\
8.62745098039216	-0.0102174874839479\\
8.82352941176471	-0.0102164349233521\\
9.01960784313725	-0.0101908171810018\\
9.2156862745098	-0.0101914838554064\\
9.41176470588235	-0.01019175668178\\
9.6078431372549	-0.0973274856990584\\
9.80392156862745	-0.234228695214752\\
};
\addlegendentry{TV Solution}


\addplot [color=red,mark=diamond]
  table[row sep=crcr]{%
5.09803921568628	1.92156862745098\\
5.29411764705882	1.76470588235294\\
5.49019607843137	1.6078431372549\\
5.68627450980392	1.45098039215686\\
5.88235294117647	1.29411764705882\\
6.07843137254902	1.13725490196078\\
6.27450980392157	0.980392156862744\\
6.47058823529412	0.823529411764706\\
6.66666666666667	0.666666666666666\\
6.86274509803922	0.509803921568627\\
7.05882352941177	0.352941176470588\\
7.25490196078431	0.196078431372548\\
7.45098039215686	0.0392156862745097\\
7.64705882352941	0\\
7.84313725490196	0\\
8.03921568627451	0\\
8.23529411764706	0\\
8.43137254901961	0\\
8.62745098039216	0\\
8.82352941176471	0\\
9.01960784313725	0\\
9.2156862745098	0\\
9.41176470588235	0\\
9.6078431372549	0\\
9.80392156862745	0\\
};
\addlegendentry{Exact Solution}
\end{axis}
\begin{axis}[%
width=3in,
height=3in,
at={(3.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.01,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.01,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white, font=\small},
title style={font=\bfseries},
 title={TGV regularized problem}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.196078431372549	0.254256430929368\\
0.392156862745098	0.230587639445857\\
0.588235294117647	0.20691934920742\\
0.784313725490196	0.183251433713883\\
0.980392156862745	0.159584425609957\\
1.17647058823529	0.135919397851319\\
1.37254901960784	0.112256040940421\\
1.56862745098039	0.0885952691369372\\
1.76470588235294	0.0649356966801421\\
1.96078431372549	0.0412769707931848\\
2.15686274509804	0.0176203262022144\\
2.35294117647059	-0.00603360536521185\\
2.54901960784314	-0.029683332596686\\
2.74509803921569	0.0388393518023909\\
2.94117647058824	0.107365962072075\\
3.13725490196078	0.175894086297837\\
3.33333333333333	0.244423368939108\\
3.52941176470588	0.312954816101907\\
3.72549019607843	0.381485691270206\\
3.92156862745098	0.450017659728674\\
4.11764705882353	0.518551431156735\\
4.31372549019608	0.587087823094768\\
4.50980392156863	0.733749606432402\\
4.70588235294118	0.880414761157562\\
4.90196078431373	1.0270827519883\\
};
\addplot [color=red,mark=diamond]
  table[row sep=crcr]{%
0.196078431372549	0\\
0.392156862745098	0\\
0.588235294117647	0\\
0.784313725490196	0\\
0.980392156862745	0\\
1.17647058823529	0\\
1.37254901960784	0\\
1.56862745098039	0\\
1.76470588235294	0\\
1.96078431372549	0\\
2.15686274509804	0\\
2.35294117647059	0\\
2.54901960784314	0.0196078431372551\\
2.74509803921569	0.0980392156862746\\
2.94117647058824	0.176470588235294\\
3.13725490196078	0.254901960784314\\
3.33333333333333	0.333333333333333\\
3.52941176470588	0.411764705882353\\
3.72549019607843	0.490196078431373\\
3.92156862745098	0.568627450980392\\
4.11764705882353	0.647058823529412\\
4.31372549019608	0.725490196078431\\
4.50980392156863	0.803921568627451\\
4.70588235294118	0.882352941176471\\
4.90196078431373	0.96078431372549\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
5.09803921568628	1.17375136050075\\
5.29411764705882	1.32041705343865\\
5.49019607843137	1.46707925289619\\
5.68627450980392	1.61373762183228\\
5.88235294117647	1.44332395440831\\
6.07843137254902	1.27290770470029\\
6.27450980392157	1.10248920127764\\
6.47058823529412	0.932065863339458\\
6.66666666666667	0.761639112395554\\
6.86274509803922	0.591210636224297\\
7.05882352941177	0.42078231483429\\
7.25490196078431	0.250355377684177\\
7.45098039215686	0.079931206942977\\
7.64705882352941	0.0161544813133475\\
7.84313725490196	-0.0476192304786482\\
8.03921568627451	-0.0522560192361415\\
8.23529411764706	-0.0568889865559912\\
8.43137254901961	-0.0615189311178032\\
8.62745098039216	-0.0661455562269677\\
8.82352941176471	-0.0707701307525338\\
9.01960784313725	-0.0753935237634316\\
9.2156862745098	-0.0800173732210846\\
9.41176470588235	-0.0846404701988046\\
9.6078431372549	-0.0892632509701809\\
9.80392156862745	-0.0938835593592331\\
};
\addlegendentry{TGV Solution}


\addplot [color=red,mark=diamond]
  table[row sep=crcr]{%
5.09803921568628	1.92156862745098\\
5.29411764705882	1.76470588235294\\
5.49019607843137	1.6078431372549\\
5.68627450980392	1.45098039215686\\
5.88235294117647	1.29411764705882\\
6.07843137254902	1.13725490196078\\
6.27450980392157	0.980392156862744\\
6.47058823529412	0.823529411764706\\
6.66666666666667	0.666666666666666\\
6.86274509803922	0.509803921568627\\
7.05882352941177	0.352941176470588\\
7.25490196078431	0.196078431372548\\
7.45098039215686	0.0392156862745097\\
7.64705882352941	0\\
7.84313725490196	0\\
8.03921568627451	0\\
8.23529411764706	0\\
8.43137254901961	0\\
8.62745098039216	0\\
8.82352941176471	0\\
9.01960784313725	0\\
9.2156862745098	0\\
9.41176470588235	0\\
9.6078431372549	0\\
9.80392156862745	0\\
};
\addlegendentry{Exact solution}

\end{axis}
\end{tikzpicture}%

==> SSIM_surface_TGV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0.481in)},
scale only axis,
xlabel={$\beta$},
%ylabel={SSIM},
xmin=0,
xmax=5,
ymin=0.91,
ymax=0.95,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!white},
title style={font=\bfseries},
 title={TV regularized problem}]
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.25	0.917766616841741\\
0.35	0.928483463007088\\
0.45	0.936357412974057\\
0.55	0.941935599094487\\
0.65	0.945629715909434\\
0.75	0.948897662230417\\
0.85	0.949332580270104\\
0.95	0.94800125649831\\
1.05	0.945819173294259\\
1.15	0.943077341760768\\
1.25	0.939574547578742\\
1.35	0.935178838146576\\
1.45	0.934361095960717\\
1.55	0.937154481296492\\
1.65	0.939548298552809\\
1.75	0.941244284007365\\
1.85	0.942073769407147\\
1.95	0.942415444553723\\
2.05	0.942531938469788\\
2.15	0.94258921738851\\
2.25	0.942594007353969\\
2.35	0.942521509608846\\
2.45	0.942403211067091\\
2.55	0.942292037871536\\
2.65	0.942131659385232\\
2.75	0.941998660285272\\
2.85	0.941833303927692\\
2.95	0.941692114099615\\
3.05	0.941519700741915\\
3.15	0.941368954959991\\
3.25	0.941187832938524\\
3.35	0.941026309408058\\
3.45	0.940835262286638\\
3.55	0.940662332386698\\
3.65	0.940460014511501\\
3.75	0.940274374081947\\
3.85	0.940082518329363\\
3.95	0.93986084436171\\
4.05	0.939655583566111\\
4.15	0.939420746251704\\
4.25	0.939202025559455\\
4.35	0.938953669660781\\
4.45	0.938721738912904\\
4.55	0.938459387961434\\
4.65	0.938213319735944\\
4.75	0.937936682974073\\
4.85	0.937676295957869\\
4.95	0.937385110666688\\
};
\addlegendentry{SSIM}
\end{axis}
%\end{tikzpicture}
%\hfill
%\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(2.5in,0.481in)},
scale only axis,
xlabel={$\alpha$},
ylabel={$\beta$},
xmin=0.6,
xmax=1.6,
tick align=outside,
ymin=20,
ymax=30,
zmin=0.9555,
zmax=0.9585,
view={11.3}{27.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.7,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!white},
title style={font=\bfseries},
 title={TGV regularized problem}]
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.75	20.5	0.955700908169542	0.955700908169542\\
0.75	21	0.955705208562196	0.955705208562196\\
0.75	21.5	0.955717298298227	0.955717298298227\\
0.75	22	0.955757808412333	0.955757808412333\\
0.75	22.5	0.955794317457559	0.955794317457559\\
0.75	23	0.955827093533647	0.955827093533647\\
0.75	23.5	0.95585612557294	0.95585612557294\\
0.75	24	0.955882441078922	0.955882441078922\\
0.75	24.5	0.955913402896018	0.955913402896018\\
0.75	25	0.955939954315692	0.955939954315692\\
0.75	25.5	0.955961528222269	0.955961528222269\\
0.75	26	0.955978632476925	0.955978632476925\\
0.75	26.5	0.955990858150562	0.955990858150562\\
0.75	27	0.955998609437563	0.955998609437563\\
0.75	27.5	0.956001078762953	0.956001078762953\\
0.75	28	0.956003744078545	0.956003744078545\\
0.75	28.5	0.956029401126448	0.956029401126448\\
0.75	29	0.956163361172749	0.956163361172749\\
0.75	29.5	0.956294594761192	0.956294594761192\\
0.75	30	0.956421709054459	0.956421709054459\\
0.8	20.5	0.95574706460845	0.95574706460845\\
0.8	21	0.9557872962438	0.9557872962438\\
0.8	21.5	0.9558229424343	0.9558229424343\\
0.8	22	0.955854980166517	0.955854980166517\\
0.8	22.5	0.955882319907202	0.955882319907202\\
0.8	23	0.955916003973475	0.955916003973475\\
0.8	23.5	0.955943117355852	0.955943117355852\\
0.8	24	0.955965435483516	0.955965435483516\\
0.8	24.5	0.95598267990052	0.95598267990052\\
0.8	25	0.955981529886333	0.955981529886333\\
0.8	25.5	0.956000168000739	0.956000168000739\\
0.8	26	0.956001568038667	0.956001568038667\\
0.8	26.5	0.956004376517162	0.956004376517162\\
0.8	27	0.956110227028324	0.956110227028324\\
0.8	27.5	0.956251035254505	0.956251035254505\\
0.8	28	0.95638794571012	0.95638794571012\\
0.8	28.5	0.956521685819707	0.956521685819707\\
0.8	29	0.956651833383795	0.956651833383795\\
0.8	29.5	0.956778245704011	0.956778245704011\\
0.8	30	0.956901264840434	0.956901264840434\\
0.85	20.5	0.955841117821066	0.955841117821066\\
0.85	21	0.955871731682246	0.955871731682246\\
0.85	21.5	0.95590556551367	0.95590556551367\\
0.85	22	0.95593670839024	0.95593670839024\\
0.85	22.5	0.955961661574276	0.955961661574276\\
0.85	23	0.955980535460375	0.955980535460375\\
0.85	23.5	0.955980548568246	0.955980548568246\\
0.85	24	0.956000170420628	0.956000170420628\\
0.85	24.5	0.956002135191028	0.956002135191028\\
0.85	25	0.956004524281123	0.956004524281123\\
0.85	25.5	0.956136384576665	0.956136384576665\\
0.85	26	0.95628592774451	0.95628592774451\\
0.85	26.5	0.956430122374585	0.956430122374585\\
0.85	27	0.956570908535063	0.956570908535063\\
0.85	27.5	0.956707660101434	0.956707660101434\\
0.85	28	0.956840128033599	0.956840128033599\\
0.85	28.5	0.956968839935942	0.956968839935942\\
0.85	29	0.957093359184683	0.957093359184683\\
0.85	29.5	0.95721373879469	0.95721373879469\\
0.85	30	0.95733003872472	0.95733003872472\\
0.9	20.5	0.955919197589546	0.955919197589546\\
0.9	21	0.955949173732677	0.955949173732677\\
0.9	21.5	0.955972658519001	0.955972658519001\\
0.9	22	0.955988849945505	0.955988849945505\\
0.9	22.5	0.955998606079814	0.955998606079814\\
0.9	23	0.956001002763156	0.956001002763156\\
0.9	23.5	0.956004345001529	0.956004345001529\\
0.9	24	0.956110233801503	0.956110233801503\\
0.9	24.5	0.956268463615903	0.956268463615903\\
0.9	25	0.956421718895592	0.956421718895592\\
0.9	25.5	0.956570911729003	0.956570911729003\\
0.9	26	0.956715583963996	0.956715583963996\\
0.9	26.5	0.956855422847586	0.956855422847586\\
0.9	27	0.956991446384152	0.956991446384152\\
0.9	27.5	0.957122054988826	0.957122054988826\\
0.9	28	0.957248374620001	0.957248374620001\\
0.9	28.5	0.95737010261396	0.95737010261396\\
0.9	29	0.957487202997537	0.957487202997537\\
0.9	29.5	0.957599631085915	0.957599631085915\\
0.9	30	0.95770740510977	0.95770740510977\\
0.95	20.5	0.955977691176031	0.955977691176031\\
0.95	21	0.955993122616023	0.955993122616023\\
0.95	21.5	0.955994681883887	0.955994681883887\\
0.95	22	0.956002936374913	0.956002936374913\\
0.95	22.5	0.956029414797135	0.956029414797135\\
0.95	23	0.956198594764559	0.956198594764559\\
0.95	23.5	0.956362484198703	0.956362484198703\\
0.95	24	0.956521695452454	0.956521695452454\\
0.95	24.5	0.956675820609341	0.956675820609341\\
0.95	25	0.956824794955218	0.956824794955218\\
0.95	25.5	0.956968814003477	0.956968814003477\\
0.95	26	0.957107740200252	0.957107740200252\\
0.95	26.5	0.957241479513732	0.957241479513732\\
0.95	27	0.957370105558091	0.957370105558091\\
0.95	27.5	0.957493576787172	0.957493576787172\\
0.95	28	0.95761184115947	0.95761184115947\\
0.95	28.5	0.957724918634	0.957724918634\\
0.95	29	0.957832798265743	0.957832798265743\\
0.95	29.5	0.957935470792243	0.957935470792243\\
0.95	30	0.958032868772021	0.958032868772021\\
1	20.5	0.955996466858435	0.955996466858435\\
1	21	0.956003772280403	0.956003772280403\\
1	21.5	0.956074384883735	0.956074384883735\\
1	22	0.956250983150947	0.956250983150947\\
1	22.5	0.956421725593163	0.956421725593163\\
1	23	0.95658721475192	0.95658721475192\\
1	23.5	0.956747055278008	0.956747055278008\\
1	24	0.956901277278279	0.956901277278279\\
1	24.5	0.957049901665445	0.957049901665445\\
1	25	0.957192776709668	0.957192776709668\\
1	25.5	0.957330018699151	0.957330018699151\\
1	26	0.957461586326319	0.957461586326319\\
1	26.5	0.957587387768968	0.957587387768968\\
1	27	0.957707410616805	0.957707410616805\\
1	27.5	0.957821691554353	0.957821691554353\\
1	28	0.95793020173283	0.95793020173283\\
1	28.5	0.958032871439217	0.958032871439217\\
1	29	0.958073375952427	0.958073375952427\\
1	29.5	0.958085858404339	0.958085858404339\\
1	30	0.958093592265607	0.958093592265607\\
1.05	20.5	0.956083349177562	0.956083349177562\\
1.05	21	0.956268350633352	0.956268350633352\\
1.05	21.5	0.956446907420183	0.956446907420183\\
1.05	22	0.956619646793811	0.956619646793811\\
1.05	22.5	0.956786051495945	0.956786051495945\\
1.05	23	0.956946454268036	0.956946454268036\\
1.05	23.5	0.957100577865996	0.957100577865996\\
1.05	24	0.957248388689251	0.957248388689251\\
1.05	24.5	0.95738995492015	0.95738995492015\\
1.05	25	0.957525221893816	0.957525221893816\\
1.05	25.5	0.957654122585954	0.957654122585954\\
1.05	26	0.957776676182173	0.957776676182173\\
1.05	26.5	0.957892893904529	0.957892893904529\\
1.05	27	0.958002698257706	0.958002698257706\\
1.05	27.5	0.958069499177209	0.958069499177209\\
1.05	28	0.958083753958352	0.958083753958352\\
1.05	28.5	0.958092533663262	0.958092533663262\\
1.05	29	0.95809628181119	0.95809628181119\\
1.05	29.5	0.95809429492841	0.95809429492841\\
1.05	30	0.958087047738116	0.958087047738116\\
1.1	20.5	0.956438531806606	0.956438531806606\\
1.1	21	0.956619649960271	0.956619649960271\\
1.1	21.5	0.956793859733293	0.956793859733293\\
1.1	22	0.956961402812059	0.956961402812059\\
1.1	22.5	0.95712208030578	0.95712208030578\\
1.1	23	0.95727584168929	0.95727584168929\\
1.1	23.5	0.957422734432315	0.957422734432315\\
1.1	24	0.957562695264698	0.957562695264698\\
1.1	24.5	0.957695691198023	0.957695691198023\\
1.1	25	0.957821720997402	0.957821720997402\\
1.1	25.5	0.957940742088837	0.957940742088837\\
1.1	26	0.958052904967031	0.958052904967031\\
1.1	26.5	0.958077661451203	0.958077661451203\\
1.1	27	0.958089527360133	0.958089527360133\\
1.1	27.5	0.958095520334364	0.958095520334364\\
1.1	28	0.958095542438905	0.958095542438905\\
1.1	28.5	0.958089705679173	0.958089705679173\\
1.1	29	0.958077938814572	0.958077938814572\\
1.1	29.5	0.958060212160155	0.958060212160155\\
1.1	30	0.958036505514452	0.958036505514452\\
1.15	20.5	0.956770617917965	0.956770617917965\\
1.15	21	0.956946460454427	0.956946460454427\\
1.15	21.5	0.957114931160629	0.957114931160629\\
1.15	22	0.957275844668644	0.957275844668644\\
1.15	22.5	0.95742925021966	0.95742925021966\\
1.15	23	0.957575079096367	0.957575079096367\\
1.15	23.5	0.957713291610307	0.957713291610307\\
1.15	24	0.957843886083568	0.957843886083568\\
1.15	24.5	0.957966814780996	0.957966814780996\\
1.15	25	0.958065349006692	0.958065349006692\\
1.15	25.5	0.958082075368571	0.958082075368571\\
1.15	26	0.958092393090064	0.958092393090064\\
1.15	26.5	0.95809627324493	0.95809627324493\\
1.15	27	0.958093620357045	0.958093620357045\\
1.15	27.5	0.958084567206383	0.958084567206383\\
1.15	28	0.958069011162265	0.958069011162265\\
1.15	28.5	0.958046929054015	0.958046929054015\\
1.15	29	0.958018058811974	0.958018058811974\\
1.15	29.5	0.957982889468494	0.957982889468494\\
1.15	30	0.957941126945984	0.957941126945984\\
1.2	20.5	0.957078959396997	0.957078959396997\\
1.2	21	0.957248397656646	0.957248397656646\\
1.2	21.5	0.957409672505166	0.957409672505166\\
1.2	22	0.957562701021681	0.957562701021681\\
1.2	22.5	0.957707443004293	0.957707443004293\\
1.2	23	0.957843888860372	0.957843888860372\\
1.2	23.5	0.957971987923442	0.957971987923442\\
1.2	24	0.95806705859326	0.95806705859326\\
1.2	24.5	0.958083786292208	0.958083786292208\\
1.2	25	0.958093532494977	0.958093532494977\\
1.2	25.5	0.958096245078262	0.958096245078262\\
1.2	26	0.958091885695401	0.958091885695401\\
1.2	26.5	0.958080523530357	0.958080523530357\\
1.2	27	0.9580620730647	0.9580620730647\\
1.2	27.5	0.958036508082394	0.958036508082394\\
1.2	28	0.958003577752816	0.958003577752816\\
1.2	28.5	0.957963741312567	0.957963741312567\\
1.2	29	0.957916846867622	0.957916846867622\\
1.2	29.5	0.957862565598567	0.957862565598567\\
1.2	30	0.957801042192007	0.957801042192007\\
1.25	20.5	0.957363487144478	0.957363487144478\\
1.25	21	0.957525233444301	0.957525233444301\\
1.25	21.5	0.957677972301483	0.957677972301483\\
1.25	22	0.957821729352017	0.957821729352017\\
1.25	22.5	0.957956435903258	0.957956435903258\\
1.25	23	0.95806535172124	0.95806535172124\\
1.25	23.5	0.958083229898045	0.958083229898045\\
1.25	24	0.95809353382866	0.95809353382866\\
1.25	24.5	0.958096207899991	0.958096207899991\\
1.25	25	0.958091210270615	0.958091210270615\\
1.25	25.5	0.958078606711968	0.958078606711968\\
1.25	26	0.958058308294375	0.958058308294375\\
1.25	26.5	0.958030285366247	0.958030285366247\\
1.25	27	0.95799429265157	0.95799429265157\\
1.25	27.5	0.957950770268144	0.957950770268144\\
1.25	28	0.957899557508668	0.957899557508668\\
1.25	28.5	0.95784034560938	0.95784034560938\\
1.25	29	0.957773265299027	0.957773265299027\\
1.25	29.5	0.957698288542983	0.957698288542983\\
1.25	30	0.957615387561899	0.957615387561899\\
1.3	20.5	0.957624014787445	0.957624014787445\\
1.3	21	0.957776712687692	0.957776712687692\\
1.3	21.5	0.957919635431787	0.957919635431787\\
1.3	22	0.958052915629882	0.958052915629882\\
1.3	22.5	0.958080261236123	0.958080261236123\\
1.3	23	0.958092397096252	0.958092397096252\\
1.3	23.5	0.958096288102677	0.958096288102677\\
1.3	24	0.958091888319783	0.958091888319783\\
1.3	24.5	0.958079259696631	0.958079259696631\\
1.3	25	0.958058309585857	0.958058309585857\\
1.3	25.5	0.958029004651156	0.958029004651156\\
1.3	26	0.957991098893893	0.957991098893893\\
1.3	26.5	0.957945024563431	0.957945024563431\\
1.3	27	0.957890612449666	0.957890612449666\\
1.3	27.5	0.957827561168387	0.957827561168387\\
1.3	28	0.957755993325653	0.957755993325653\\
1.3	28.5	0.957675877443136	0.957675877443136\\
1.3	29	0.957587173415871	0.957587173415871\\
1.3	29.5	0.957489876961417	0.957489876961417\\
1.3	30	0.957383930835697	0.957383930835697\\
1.35	20.5	0.957860366743343	0.957860366743343\\
1.35	21	0.958016658491468	0.958016658491468\\
1.35	21.5	0.958074152962774	0.958074152962774\\
1.35	22	0.958089534074585	0.958089534074585\\
1.35	22.5	0.958096066473774	0.958096066473774\\
1.35	23	0.958093625615857	0.958093625615857\\
1.35	23.5	0.958082334804112	0.958082334804112\\
1.35	24	0.958062076943734	0.958062076943734\\
1.35	24.5	0.958032814709704	0.958032814709704\\
1.35	25	0.957994295205556	0.957994295205556\\
1.35	25.5	0.957946953987298	0.957946953987298\\
1.35	26	0.957890613704589	0.957890613704589\\
1.35	26.5	0.957824967482309	0.957824967482309\\
1.35	27	0.9577501356843	0.9577501356843\\
1.35	27.5	0.957666083050935	0.957666083050935\\
1.35	28	0.95757276603624	0.95757276603624\\
1.35	28.5	0.95747017592987	0.95747017592987\\
1.35	29	0.957357910731303	0.957357910731303\\
1.35	29.5	0.957237162622531	0.957237162622531\\
1.35	30	0.957106541728119	0.957106541728119\\
1.4	20.5	0.958063599282224	0.958063599282224\\
1.4	21	0.958083791672401	0.958083791672401\\
1.4	21.5	0.958094478822193	0.958094478822193\\
1.4	22	0.958095550368229	0.958095550368229\\
1.4	22.5	0.958087094184181	0.958087094184181\\
1.4	23	0.958069017642997	0.958069017642997\\
1.4	23.5	0.95804126923075	0.95804126923075\\
1.4	24	0.958003582869895	0.958003582869895\\
1.4	24.5	0.957956408580141	0.957956408580141\\
1.4	25	0.957899561277316	0.957899561277316\\
1.4	25.5	0.957832715715093	0.957832715715093\\
1.4	26	0.957755995803249	0.957755995803249\\
1.4	26.5	0.957669362185516	0.957669362185516\\
1.4	27	0.95757276725899	0.95757276725899\\
1.4	27.5	0.957466198329469	0.957466198329469\\
1.4	28	0.957349251602991	0.957349251602991\\
1.4	28.5	0.957223114838522	0.957223114838522\\
1.4	29	0.957086117019669	0.957086117019669\\
1.4	29.5	0.956938821098442	0.956938821098442\\
1.4	30	0.956782359540831	0.956782359540831\\
1.45	20.5	0.958089937232262	0.958089937232262\\
1.45	21	0.958096246481206	0.958096246481206\\
1.45	21.5	0.958092212234783	0.958092212234783\\
1.45	22	0.958077947920303	0.958077947920303\\
1.45	22.5	0.958053327778661	0.958053327778661\\
1.45	23	0.958018066510789	0.958018066510789\\
1.45	23.5	0.957972639065436	0.957972639065436\\
1.45	24	0.957916853161749	0.957916853161749\\
1.45	24.5	0.957850352516711	0.957850352516711\\
1.45	25	0.957773270261412	0.957773270261412\\
1.45	25.5	0.95768556253712	0.95768556253712\\
1.45	26	0.957587177087442	0.957587177087442\\
1.45	26.5	0.95747809762185	0.95747809762185\\
1.45	27	0.957357913149435	0.957357913149435\\
1.45	27.5	0.957227811921971	0.957227811921971\\
1.45	28	0.957086118213757	0.957086118213757\\
1.45	28.5	0.95693401121833	0.95693401121833\\
1.45	29	0.956770135068595	0.956770135068595\\
1.45	29.5	0.956595899784546	0.956595899784546\\
1.45	30	0.956410538486939	0.956410538486939\\
1.5	20.5	0.958095788241064	0.958095788241064\\
1.5	21	0.958087096798823	0.958087096798823\\
1.5	21.5	0.958067359446396	0.958067359446396\\
1.5	22	0.958036515786545	0.958036515786545\\
1.5	22.5	0.957994299037583	0.957994299037583\\
1.5	23	0.957941135750445	0.957941135750445\\
1.5	23.5	0.957876821407779	0.957876821407779\\
1.5	24	0.957801049647443	0.957801049647443\\
1.5	24.5	0.9577139231226	0.9577139231226\\
1.5	25	0.957615393692269	0.957615393692269\\
1.5	25.5	0.957505413538841	0.957505413538841\\
1.5	26	0.95738393567542	0.95738393567542\\
1.5	26.5	0.957251099273906	0.957251099273906\\
1.5	27	0.957106545316312	0.957106545316312\\
1.5	27.5	0.956949654830998	0.956949654830998\\
1.5	28	0.956781748143357	0.956781748143357\\
1.5	28.5	0.956602721675888	0.956602721675888\\
1.5	29	0.956411080576036	0.956411080576036\\
1.5	29.5	0.956207769474675	0.956207769474675\\
1.5	30	0.955992642764459	0.955992642764459\\
};
\addlegendentry{SSIM}

\end{axis}
\end{tikzpicture}%


==> descent_objective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
xlabel={Iterations},
width=1.5in,
height=1.5in,
at={(0in,0.822in)},
scale only axis,
xmin=4,
xmax=15,
ymin=20,
ymax=60,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!white, font=\scriptsize},
title style={font=\bfseries},
title={Experiment 1}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	599.001825136983\\
2	290.299336265704\\
3	268.436296388154\\
4	55.0563125351357\\
5	35.3393727503547\\
6	34.0641434191888\\
7	27.6063426448655\\
8	26.2939417498091\\
9	25.8214580515111\\
10	25.5721678779217\\
11	25.4883879872968\\
12	25.3872254409836\\
13	25.3826056036218\\
};
\addlegendentry{$u^0\equiv 1$}

\addplot [color=mycolor2,mark=x]
  table[row sep=crcr]{%
1	601.601624875417\\
2	290.629070724788\\
3	268.697524469\\
4	55.0961437466675\\
5	34.1263151385787\\
6	33.3241611437591\\
7	28.1357048453114\\
8	26.4475161789633\\
9	26.716315341161\\
10	26.0032862862362\\
11	25.502873429737\\
12	25.3877673367025\\
13	25.3826160466234\\
};
\addlegendentry{$u^0\equiv 0.5$}

\addplot [color=mycolor3,mark=square]
  table[row sep=crcr]{%
1	986.965383076948\\
2	290.079331251316\\
3	271.073321311696\\
4	56.2867524566686\\
5	41.6872726805469\\
6	40.7081539624774\\
7	34.7548214796279\\
8	29.0401666225502\\
9	26.4039176890667\\
10	25.5097567719952\\
11	25.3965763867444\\
12	25.3828594054286\\
};
\addlegendentry{$u^0\equiv 2$}

\addplot [color=mycolor4,mark=*]
  table[row sep=crcr]{%
1	1181.11912700718\\
2	1691.3913526722\\
3	938.598782240268\\
4	72.1615890951217\\
5	40.4814534273788\\
6	30.28798531505\\
7	26.6104087970643\\
8	26.1643396065931\\
9	26.4278139056936\\
10	26.0378959322996\\
11	25.5033577889716\\
12	25.3877174824979\\
13	25.3826158160677\\
};
\addlegendentry{$u^0$ random}

\addplot [color=mycolor5,mark=diamond]
  table[row sep=crcr]{%
1	571.453641146676\\
2	389.918183170552\\
3	305.500920109603\\
4	58.0972558183096\\
5	36.5521533474039\\
6	29.1518000076786\\
7	27.9047801193893\\
8	26.3837532667287\\
9	27.447367252854\\
10	25.8874835193121\\
11	25.4959686913139\\
12	25.387252699631\\
13	25.3826159388096\\
};
\addlegendentry{$u^0$ TV sol.}

\end{axis}
\begin{axis}[%
xlabel={Iterations},
width=1.5in,
height=1.5in,
at={(2in,0.822in)},
scale only axis,
xmin=4,
xmax=14,
ymin=20,
ymax=60,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!white, font=\scriptsize},
title style={font=\bfseries},
title={Experiment 2}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	690.973232229496\\
2	295.912295443652\\
3	269.109820591289\\
4	54.5603918759692\\
5	33.1401984767617\\
6	33.0868990047518\\
7	32.1832302339785\\
8	27.6760858741863\\
9	27.6098293284563\\
10	26.5480099302552\\
11	26.3471413645299\\
12	26.3232940453635\\
};
\addlegendentry{$u^0\equiv 1$}

\addplot [color=mycolor2,mark=x]
  table[row sep=crcr]{%
1	592.585328486896\\
2	296.112108301666\\
3	268.355252300249\\
4	54.5528088279234\\
5	33.1450471008864\\
6	33.0867524094159\\
7	31.9000072807735\\
8	27.3760840459489\\
9	27.233756451214\\
10	26.4929377886885\\
11	26.3288776955298\\
12	26.3234307855411\\
13	26.3226704051103\\
};
\addlegendentry{$u^0\equiv 0.5$}

\addplot [color=mycolor3,mark=square]
  table[row sep=crcr]{%
1	1280.77669531549\\
2	295.91222199074\\
3	278.715216502577\\
4	54.2282912709529\\
5	33.1593095117523\\
6	31.8136420317424\\
7	29.2796029740465\\
8	27.1825773742598\\
9	27.2001277582859\\
10	26.5316027281105\\
11	26.3485645026717\\
12	26.3234475855123\\
};
\addlegendentry{$u^0\equiv 2$}

\addplot [color=mycolor4,mark=*]
  table[row sep=crcr]{%
1	1152.93432575295\\
2	1668.33563343729\\
3	924.051964944719\\
4	70.6932105659687\\
5	45.412072686993\\
6	31.5367725510287\\
7	29.910186790793\\
8	27.0277582513395\\
9	26.3475956672324\\
10	26.3228465698942\\
};
\addlegendentry{$u^0$ random}

\addplot [color=mycolor5,mark=diamond]
  table[row sep=crcr]{%
1	573.139251486831\\
2	543.865523870716\\
3	345.080389595103\\
4	60.9894620136634\\
5	33.1090556229721\\
6	32.2512201372898\\
7	31.2511561403839\\
8	28.1097747777558\\
9	27.2979464519839\\
10	26.6206665500061\\
11	26.3555433175205\\
12	26.3238895976919\\
};
\addlegendentry{$u^0$ TV sol.}
\end{axis}
 
\begin{axis}[%
xlabel={Iterations},
width=1.5in,
height=1.5in,
at={(4in,0.822in)},
scale only axis,
xmin=7,
xmax=18,
ymin=45,
ymax=60,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!white, font=\scriptsize},
title style={font=\bfseries},
title={Experiment 3},]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
7	52.0316961910515\\
8	47.2831492939565\\
9	45.8583773937424\\
10	45.8591640533777\\
11	45.855069502879\\
12	45.8568617390389\\
13	45.8593107798821\\
14	45.8612909801481\\
15	45.8627728711408\\
16	45.8638711115312\\
17	45.8646005462306\\
};
\addlegendentry{$u^0\equiv 1$}
\addplot [color=mycolor2,mark=x]
  table[row sep=crcr]{%
7	57.7052547561828\\
8	48.694256852619\\
9	48.6155232647761\\
10	46.366169760463\\
11	45.9693848122852\\
12	45.8679546412013\\
};
\addlegendentry{$u^0\equiv 0.5$}

\addplot [color=mycolor3,mark=square]
  table[row sep=crcr]{%
7	52.3971957536433\\
8	47.289349807016\\
9	45.8587458558373\\
10	45.8593711032709\\
11	45.8552253408367\\
12	45.8573060944896\\
13	45.8598813795576\\
14	45.8618331920093\\
15	45.8632217374232\\
16	45.8642027355914\\
17	45.8648152312689\\
};
\addlegendentry{$u^0\equiv 2$}

\addplot [color=mycolor4,mark=*]
  table[row sep=crcr]{%
7	58.6360990318433\\
8	49.2321431920376\\
9	48.2645966314958\\
10	47.6685869838215\\
11	46.9262025224347\\
12	46.0799761348514\\
13	45.8466228477207\\
14	45.8480310521091\\
15	45.8494251554981\\
16	45.8507825239347\\
17	45.852087132515\\
%18	45.8533281328092\\
%19	45.8544986980644\\
%20	45.8555950957437\\
%21	45.8566159455527\\
%22	45.8575616283845\\
%23	45.8584338177162\\
%24	45.8592351100926\\
%25	45.859968735566\\
%26	45.86063833247\\
%27	45.8612477737935\\
};
\addlegendentry{$u^0$ random}

\addplot [color=mycolor5,mark=diamond]
  table[row sep=crcr]{%
1	435.948444519896\\
2	549.106072254828\\
3	259.07108360499\\
4	69.1219313740891\\
5	52.0174579673466\\
6	47.1198948060668\\
7	46.3801728896117\\
8	45.9689714475658\\
9	45.9118658075313\\
10	45.8814457353539\\
11	45.8656735457916\\
12	45.8656158384082\\
13	45.8656121506537\\
14	45.8656350368906\\
};
\addlegendentry{$u^0$ TV sol.}
\end{axis}
\end{tikzpicture}%

==> state_vs_observations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.6}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{soldot/.style={color=red,only marks,mark=*}}

\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0.771in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\Omega$},
ymin=-0.2,
ymax=1.8,
axis background/.style={fill=white},
title style={font=\bfseries},
title={t=0.16},
legend style={at={(0.01,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white, font=\tiny}
]
\addplot[soldot] 
 table[row sep=crcr]{%
%    0.1961         0\\
    2.1569         0\\
    4.1176    0.6066\\
    6.0784    1.3078\\
    8.0392         0\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.196078431372549	0.209072177187739\\
0.392156862745098	0.230228936525204\\
0.588235294117647	0.210841601305604\\
0.784313725490196	0.186999323508575\\
0.980392156862745	0.162860237476178\\
1.17647058823529	0.138709584847728\\
1.37254901960784	0.114560299891838\\
1.56862745098039	0.0904136472324811\\
1.76470588235294	0.0662683991791708\\
1.96078431372549	0.0421240835161565\\
2.15686274509804	0.0179819096876187\\
2.35294117647059	-0.00615122892736066\\
2.54901960784314	-0.0280496035829286\\
2.74509803921569	0.0367016883271589\\
2.94117647058824	0.101456375332061\\
3.13725490196078	0.166212405335463\\
3.33333333333333	0.230969441178055\\
3.52941176470588	0.295728191474272\\
3.72549019607843	0.36048686727797\\
3.92156862745098	0.425246199825677\\
4.11764705882353	0.490006850595165\\
4.31372549019608	0.554769466464199\\
4.50980392156863	0.660670943080903\\
4.70588235294118	0.784635535374948\\
4.90196078431373	0.913600837212687\\
5.09803921568628	1.04371402525428\\
5.29411764705882	1.17406545865576\\
5.49019607843137	1.304462263746\\
5.68627450980392	1.43486576891284\\
5.88235294117647	1.48289702091551\\
6.07843137254902	1.41788773104681\\
6.27450980392157	1.27106091145765\\
6.47058823529412	1.08650200884411\\
6.66666666666667	0.890185448440238\\
6.86274509803922	0.691317953484788\\
7.05882352941177	0.49206186654087\\
7.25490196078431	0.29276632893473\\
7.45098039215686	0.0934715759437987\\
7.64705882352941	0.0171432065696621\\
7.84313725490196	-0.0478076497670634\\
8.03921568627451	-0.0524626147697968\\
8.23529411764706	-0.0571137506645621\\
8.43137254901961	-0.061761814434364\\
8.62745098039216	-0.0664065910921939\\
8.82352941176471	-0.0710493472883455\\
9.01960784313725	-0.0756910062042069\\
9.2156862745098	-0.0803329094549188\\
9.41176470588235	-0.084966900747103\\
9.6078431372549	-0.0893274850181374\\
9.80392156862745	-0.0869452400451674\\
};
\addlegendentry{Observations}
\addlegendentry{Optimal state}

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(2.5in,0.771in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\Omega$},
ymin=-0.2,
ymax=1.8,
axis background/.style={fill=white},
title style={font=\bfseries},
title={t=0.3},
legend style={at={(0.01,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white, font=\tiny}
]
\addplot[soldot] 
table[row sep=crcr]{%
%	0.1961         0\\
    2.1569         0\\
    4.1176    0.5709\\
    6.0784    1.4560\\
    8.0392         0\\
   };
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.196078431372549	0.177524125142824\\
0.392156862745098	0.22342752927215\\
0.588235294117647	0.213492831035088\\
0.784313725490196	0.190754497889114\\
0.980392156862745	0.166263458417803\\
1.17647058823529	0.141616306080575\\
1.37254901960784	0.116961146449132\\
1.56862745098039	0.0923082525212149\\
1.76470588235294	0.067656957489887\\
1.96078431372549	0.0430066967235785\\
2.15686274509804	0.0183586452810539\\
2.35294117647059	-0.0062623260439875\\
2.54901960784314	-0.0265863292895785\\
2.74509803921569	0.0347870574521484\\
2.94117647058824	0.0961634032105985\\
3.13725490196078	0.157540945807745\\
3.33333333333333	0.218919370237862\\
3.52941176470588	0.280299179285187\\
3.72549019607843	0.341679181053848\\
3.92156862745098	0.403059638841272\\
4.11764705882353	0.464441058861332\\
4.31372549019608	0.525823964016043\\
4.50980392156863	0.610065162301083\\
4.70588235294118	0.712900650917351\\
4.90196078431373	0.824838160826502\\
5.09803921568628	0.940368114944192\\
5.29411764705882	1.05716279437852\\
5.49019607843137	1.17437222825406\\
5.68627450980392	1.29171077254393\\
5.88235294117647	1.38665145459797\\
6.07843137254902	1.42429501203527\\
6.27450980392157	1.37842700359808\\
6.47058823529412	1.24741148900378\\
6.66666666666667	1.05413686153641\\
6.86274509803922	0.828752650219049\\
7.05882352941177	0.591953475060202\\
7.25490196078431	0.352443770095666\\
7.45098039215686	0.112534430783238\\
7.64705882352941	0.0184259708370086\\
7.84313725490196	-0.0479975590559808\\
8.03921568627451	-0.0526708436430029\\
8.23529411764706	-0.0573402894309202\\
8.43137254901961	-0.0620066171821549\\
8.62745098039216	-0.0666696906263299\\
8.82352941176471	-0.0713307761557221\\
9.01960784313725	-0.0759907934631254\\
9.2156862745098	-0.0806493217417366\\
9.41176470588235	-0.0852582507866007\\
9.6078431372549	-0.0889193424142085\\
9.80392156862745	-0.0809618776419906\\
};
\addlegendentry{Observations}
\addlegendentry{Optimal state}
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(5in,0.771in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\Omega$},
ymin=-0.2,
ymax=1.7,
axis background/.style={fill=white},
title style={font=\bfseries},
title={t= 0.5},
legend style={at={(0.01,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white, font=\tiny}
]
\addplot[soldot] 
table[row sep=crcr]{%
% 	0.1961         0\\
    2.1569         0\\
    4.1176    0.5392\\
    6.0784    1.4783\\
    8.0392         0\\
   };
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.196078431372549	0.154248690832525\\
0.392156862745098	0.213478230578008\\
0.588235294117647	0.214283926792817\\
0.784313725490196	0.194263926346919\\
0.980392156862745	0.169765503404633\\
1.17647058823529	0.144643999785804\\
1.37254901960784	0.11946462247144\\
1.56862745098039	0.0942839756055751\\
1.76470588235294	0.0691049591407052\\
1.96078431372549	0.0439270900124266\\
2.15686274509804	0.018751505826078\\
2.35294117647059	-0.00636734515466487\\
2.54901960784314	-0.0252681558343476\\
2.74509803921569	0.0330622847232938\\
2.94117647058824	0.091395322321582\\
3.13725490196078	0.149729431182116\\
3.33333333333333	0.20806431954806\\
3.52941176470588	0.266400345609868\\
3.72549019607843	0.32473670123507\\
3.92156862745098	0.383073420728189\\
4.11764705882353	0.441410855454344\\
4.31372549019608	0.499749421204557\\
4.50980392156863	0.571302882646853\\
4.70588235294118	0.658039693748156\\
4.90196078431373	0.75497959578543\\
5.09803921568628	0.857335263506883\\
5.29411764705882	0.962227780076291\\
5.49019607843137	1.06822210892322\\
5.68627450980392	1.17467121743865\\
5.88235294117647	1.2745619111107\\
6.07843137254902	1.35135562438436\\
6.27450980392157	1.3813279153104\\
6.47058823529412	1.33972591260107\\
6.66666666666667	1.21117519492721\\
6.86274509803922	1.0008000428815\\
7.05882352941177	0.73425035572149\\
7.25490196078431	0.441552889786501\\
7.45098039215686	0.141321587407469\\
7.64705882352941	0.0201793457134237\\
7.84313725490196	-0.0481889760714117\\
8.03921568627451	-0.0528807252013638\\
8.23529411764706	-0.0575686240409989\\
8.43137254901961	-0.0622533623001695\\
8.62745098039216	-0.066934879451501\\
8.82352941176471	-0.0716144354353461\\
9.01960784313725	-0.07629271057959\\
9.2156862745098	-0.0809632261314262\\
9.41176470588235	-0.0854873992814035\\
9.6078431372549	-0.0881405210012945\\
9.80392156862745	-0.0757490126896423\\
};
\addlegendentry{Observations}
\addlegendentry{Optimal state}


\end{axis}
\end{tikzpicture}%


==> superlineal_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
xlabel=Iterations,
yticklabel style = {font=\small},
width=2.5in,
height=2.5in,
%at={(0in,3in)},
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white,font=\small},
title style={font=\bfseries},
title={Experiment 1}]
\addplot [color=mycolor1]
 table[row sep=crcr]{%
1	0.174501173221827\\
2	0.931649876416842\\
3	0.47455458922573\\
4	0.491782060091696\\
5	0.779512269883816\\
6	0.797760267148119\\
7	0.91282788156717\\
8	0.490094160498212\\
9	0.120705825554602\\
10	0.0437348175294836\\
11	0\\
};
\addlegendentry{$\alpha=5$, $\beta=0.1$}

\addplot [color=mycolor2,mark=*]
 table[row sep=crcr]{%
1	0.199206421533761\\
2	0.941368109097722\\
3	0.49840187423737\\
4	0.452545500382003\\
5	0.506343016654005\\
6	0.338228462118885\\
7	0.159751414913234\\
8	0.0296077356651341\\
9	0\\
};
\addlegendentry{$\alpha=7.5$, $\beta=0.1125$}

\addplot [color=mycolor3,mark=diamond]
   table[row sep=crcr]{%
1	0.230564496545264\\
2	0.948915738034386\\
3	0.573898693200439\\
4	0.652386699822468\\
5	0.698516424066236\\
6	0.708301309307832\\
7	0.373634364360073\\
8	0.368980011757095\\
9	0.272527343853006\\
10	0.0221011596817142\\
11	0\\
};
\addlegendentry{$\alpha=15$, $\beta=0.30$}
\end{axis}
\begin{axis}[%
xlabel=Iterations,
yticklabel style = {font=\small},
width=2.5in,
height=2.5in,
%at={(3in,3in)},
at={(3in,0in)},
scale only axis,
xmin=0,
xmax=12,
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.01)}, anchor=south west,legend cell align=left, align=left, draw=white!15!white,font=\small},
title style={font=\bfseries},
title={Experiment 2}]
\addplot [color=mycolor1]
   table[row sep=crcr]{%
1	0.203555453210146\\
2	0.804249399159003\\
3	0.546566868269708\\
4	0.680509324459661\\
5	0.74292297971891\\
6	0.746584013207724\\
7	0.640862379216379\\
8	0.917395568702667\\
9	0.585140295592688\\
10	0.321795913150692\\
11	0.224497799670839\\
12	0.0645593749761887\\
13	0\\
};
\addlegendentry{$\alpha=5$, $\beta=0.075$}

\addplot [color=mycolor2,mark=*]
   table[row sep=crcr]{%
1	0.160620069255196\\
2	0.618944761244025\\
3	0.489201421977967\\
4	0.624399755489374\\
5	0.421292665548904\\
6	0.389486288702267\\
7	0.211791036922554\\
8	0.0871899434428511\\
9	0.0306502409059147\\
10	0\\
};
\addlegendentry{$\alpha=7.5$, $\beta=0.1125$}

\addplot [color=mycolor3,mark=diamond]
  table[row sep=crcr]{%
1	0.174981260707609\\
2	0.876673809111089\\
3	0.465709214398852\\
4	0.430998462114148\\
5	0.558887814064777\\
6	0.552859124503897\\
7	0.326074105631621\\
8	0.0465168102973589\\
9	0.0195748413506587\\
10	0\\
};
\addlegendentry{$\alpha=17.5$, $\beta=0.35$}

\end{axis}
\begin{axis}[%
xlabel=Iterations,
yticklabel style = {font=\tiny},
width=2.5in,
height=2.5in,
%at={(1.5in,0in)},
at={(6in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white,font=\small},
title style={font=\bfseries},
title={Experiment 3}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.624175519473809\\
2	0.921145657399381\\
3	0.262016244982637\\
4	0.680951866686514\\
5	0.771616286413009\\
6	0.903682683190747\\
7	0.528763330124249\\
8	0.208349378311591\\
9	0.549254844238288\\
10	0.553690329796059\\
11	0.566118122503186\\
12	0.575091549477429\\
13	0.556457532459463\\
14	0.464380869686441\\
15	0.138630572924629\\
16	0\\
};
\addlegendentry{$\alpha=5$, $\beta=0.15$}

\addplot [color=mycolor2,mark=*]
   table[row sep=crcr]{%
1	0.669589225685003\\
2	0.712211167636499\\
3	0.525555562991837\\
4	0.552599365940038\\
5	0.597740336353764\\
6	0.718965712001551\\
7	0.660819042830584\\
8	0.730808192299391\\
9	0.20123665521268\\
10	0.0413662861638191\\
11	0.0128545202671186\\
12	0\\
};
\addlegendentry{$\alpha=17.5$, $\beta=0.2625$}

\addplot [color=mycolor3,mark=diamond]
   table[row sep=crcr]{%
1	0.651064235044329\\
2	0.738835861796462\\
3	0.538068733761443\\
4	0.555762810326979\\
5	0.749557991667042\\
6	0.906727175978125\\
7	0.316640701876493\\
8	0.14255368647612\\
9	0.0115944210063573\\
10	0\\
};
\addlegendentry{$\alpha=17.5$, $\beta=0.35$}

\end{axis}
\end{tikzpicture}%
